Cut-and-paste for impulsive gravitational waves with $\Lambda$: The mathematical analysis

Impulsive gravitational waves are theoretical models of short but violent bursts of gravitational radiation. They are commonly described by two distinct spacetime metrics, one of local Lipschitz regularity, the other one even distributional. These two metrics are thought to be `physically equivalent' since they can be formally related by a `discontinuous coordinate transformation'. In this paper we provide a mathematical analysis of this issue for the entire class of nonexpanding impulsive gravitational waves propagating in a background spacetime of constant curvature. We devise a natural geometric regularisation procedure to show that the notorious change of variables arises as the distributional limit of a family of smooth coordinate transformations. In other words, we establish that both spacetimes arise as distributional limits of a smooth sandwich wave taken in different coordinate systems which are diffeomorphically related.

==> Zeichnung.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507.73028051bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91278515)%
    \put(0,0){\includegraphics[width=\unitlength]{Zeichnung.pdf}}%
%    \put(0.14664587,0.80004344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12241252\unitlength}\raggedright 
%"$$4\end{minipage}}}%
    \put(0.08145022,0.41706415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_\varepsilon$
}}}%
    \put(0.78517342,0.40570663){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_\varepsilon$
}}}%
   % \put(0.34196583,0.87983639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03870397\unitlength}\raggedright 
%$U$\end{minipage}}}%
    \put(0.41491183,0.88588584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U$}}}%
    \put(0.88564392,0.41027197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.41491183,0.69280299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon$}}}%
    \put(0.41277912,0.17075305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\varepsilon$}}}%
    \put(0.05763421,0.12128515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2694123\unitlength}\raggedright $\gamma^-=\gamma_\varepsilon$\end{minipage}}}%
    \put(0.29506276,0.34709554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09197127\unitlength}\raggedright $\gamma^-$\end{minipage}}}%
    \put(0.58394098,0.58356335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18199137\unitlength}\raggedright $\gamma_\varepsilon$\end{minipage}}}%
    \put(0.62452444,0.76030553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38033021\unitlength}\raggedright $\gamma^+_\varepsilon=\gamma_\varepsilon$\end{minipage}}}%
    \put(0.41472903,0.4186176){\color[rgb]{0.21960784,0.21960784,1}\makebox(0,0)[lb]{\smash{$0$}}}%
  \end{picture}%
\endgroup%

